Number and location of pre-images under harmonic mappings in the plane

We derive a formula for the number of pre-images under a non-degenerate harmonic mapping $f$, using the argument principle. This formula reveals a connection between the pre-images and the caustics. Our results allow to deduce the number of pre-images under $f$ geometrically for every non-caustic point. We approximately locate the pre-images of points near the caustics. Moreover, we apply our results to prove that for every $k = n, n+1, \ldots, n^2$ there exists a harmonic polynomial of degree $n$ with $k$ zeros.

==> selfintersection_of_critical_set.tex <==
\usetikzlibrary{decorations.markings}
\begin{tikzpicture}[declare function = {
r=2;
rmin = 0.4;
alpha = 60; % 180/3
},
decoration={markings, mark=at position 0.5 with {\arrow{>}}}]

% Sectors filled in grey
\foreach \phi in { 0, 240 }
\fill[color = lightgray] (0,0) -- (\phi:r) arc (\phi:\phi+alpha:r) -- cycle;

% Outgoing arcs:
\foreach \phi in { 0, 240 }
\draw[thick, postaction={decorate}] (0,0) -- (\phi:r);
% Ingoind arcs:
\foreach \phi in { 60, 300 }
\draw[thick, postaction={decorate}] (\phi:r) -- (0,0);

\draw[thick, dashed, postaction={decorate}] (0,0) -- (120:r);
\draw[thick, dashed, postaction={decorate}] (180:r) -- (0,0);

% Mark sense-preserving regions:
\foreach \phi in { 30, 150, 270 }
\node[] at (\phi:1.3) {$+$};
% Mark sense-reversing regions:
\foreach \phi in { 90, 210, 330 }
\node[] at (\phi:1.3) {$-$};

\draw[] (0,0) circle (r);
\draw[fill=black] (0,0) circle (0.2em);
\node[above] at (0, 0.15) {$z_0$};


\begin{scope}[shift = {(7, 0)}]
% Sectors filled in grey
\fill[color = lightgray] (0,0) -- (0:r) arc (0:60:r) -- cycle;
\fill[color = lightgray] (0,0) -- (240:r) arc (240:300:r) -- cycle;

% Dashed sector:
\draw[thick, dashed, postaction={decorate}] (0,0) -- (120:r);
\draw[thick, dashed, postaction={decorate}] (180:r) -- (0,0);

% Modifed boundary curve:
\draw[thick, postaction={decorate}] (60:r) -- (60:rmin);
\draw[thick] (60:rmin) -- (0:rmin);
\draw[thick, postaction={decorate}] (0:rmin) -- (0:r);

\draw[thick, postaction={decorate}] (300:r) -- (300:rmin);
\draw[thick] (300:rmin) -- (240:rmin);
\draw[thick, postaction={decorate}] (240:rmin) -- (240:r);

% Mark sense-preserving regions:
\foreach \phi in { 30, 150, 270 }
\node[] at (\phi:1.3) {$+$};
% Mark sense-reversing regions:
\foreach \phi in { 90, 210, 330 }
\node[] at (\phi:1.3) {$-$};

\draw[] (0,0) circle (r);
\draw[fill=black] (0,0) circle (0.2em);
\node[above] at (0, 0.15) {$z_0$};
\end{scope}
\end{tikzpicture}

